High-Fidelity Synthetic Transmission Electron Microscopy Image Generation Using Diffusion Probabilistic Models for Data-Limited Semiconductor Metrology

Advanced semiconductor nodes drastically increased demand for Transmission Electron Microscopy (TEM), yet destructive sample preparation, slow imaging and high costs severely limit the availability of diverse datasets needed for downstream machine learning (ML). Synthetic data generation is becoming essential, but current generative models often miss TEM-specific noise, structural detail, and stochastic variability crucial for evaluation. We present a Denoising Diffusion Probabilistic Model (DDPM) framework for synthetic TEM image generation under extreme data scarcity. A progressive patch-based training strategy scales from low-resolution patches to full images, enabling from-scratch training with only 15 samples. We integrate a custom TrivialAugment adaptation, cross-process domain transfer, classifier guidance, and RePaint-style inpainting, culminating in full-image generation that preserves the global structural and spatial relationships relevant to FAB metrology. Beyond synthesis, we repurpose DDPM feature representations for segmentation, partitioning encoder feature maps to obtain coherent region masks. On the closest 1% of nearest-neighbor pairs, our synthetic DEVICE-TEM images reach MS-SSIM $0.985 \pm 0.002$ (full-set mean $0.587$), and a blinded qualitative expert assessment is consistent with the structural similarity results. The synthetic images are intended as training data for downstream ML in defect detection, segmentation, and metrology.

==> figs/diffusion_framework.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}
\usepackage{graphicx}
\graphicspath{{../plots/}{plots/}{../}}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc}
\begin{document}
\begin{tikzpicture}[
  every node/.style={font=\small},
  line cap=round, line join=round,
  >=Stealth,
  >={Stealth[length=2.0mm,width=1.6mm]} % compact arrowheads
]
  % Styles
  \tikzset{
    state/.style={circle, draw, minimum size=9.5mm, inner sep=0pt, outer sep=0pt, line width=0.8pt},
    filledstate/.style={state, fill=gray!18},
    lab/.style={font=\scriptsize},
    img/.style={inner sep=0pt, outer sep=0pt, anchor=north west}
  }
  % Layout (in cm)
  \coordinate (c0) at (0,0);
  \coordinate (c1) at (2.9,0);
  \coordinate (c2) at (5.8,0);
  \coordinate (c3) at (8.7,0);
  % Nodes
  \node[filledstate] (xT)   at (c0) {$\mathbf{x}_T$};
  \node[filledstate] (xt)   at (c1) {$\mathbf{x}_t$};
  \node[filledstate] (xtm1) at (c2) {$\mathbf{x}_{t-1}$};
  \node[state]       (x0)   at (c3) {$\mathbf{x}_0$};
  
  % Arrows touching circle boundaries
  \draw[->, line width=0.9pt, shorten >=0.4pt, shorten <=0.4pt] (xT.east) -- (xt.west);
  \draw[->, line width=0.9pt, shorten >=0.4pt, shorten <=0.4pt]
    (xt.east) -- node[above=0.35mm, lab] {$p_{\theta}(\mathbf{x}_{t-1}\!\mid\!\mathbf{x}_t)$} (xtm1.west);
  \draw[->, line width=0.9pt, shorten >=0.4pt, shorten <=0.4pt] (xtm1.east) -- (x0.west);
  
  % Dashed backward arrow
  \path[->, dashed, line width=0.8pt, dash phase=1pt, shorten >=0.6pt, shorten <=0.6pt]
    (xtm1) edge[out=225, in=-45, looseness=0.86]
    node[midway, below=0.35mm, lab] {$q(\mathbf{x}_t\!\mid\!\mathbf{x}_{t-1})$}
    (xt);
  
  % Images
  \node[img] at ([xshift=0.9mm,yshift=-0.2mm]xT.south east)
    {\includegraphics[width=0.90cm]{plots/noise.jpg}};
  \node[img] at ([xshift=0.9mm,yshift=-0.2mm]xtm1.south east)
    {\includegraphics[width=0.90cm]{plots/x_t-1.jpg}};
  \node[img] at ([xshift=0.9mm,yshift=-0.2mm]x0.south east)
    {\includegraphics[width=0.90cm]{plots/x_0.jpg}};
\end{tikzpicture}
\end{document}

==> figs/framework.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,matrix}

\begin{document}
\begin{tikzpicture}[
  line cap=round, line join=round,
  >= {Stealth[length=2.0mm,width=1.6mm]},
  every node/.style={font=\large},
  stage/.style={rounded corners, draw, minimum height=18mm, inner sep=2.2mm, 
                line width=0.8pt, align=center, fill=gray!18, text width=42mm},
  proc/.style={rounded corners, draw, minimum height=12mm, inner sep=2.2mm, 
               line width=0.8pt, align=center, fill=blue!10, text width=38mm},
  aug/.style={draw, dashed, rounded corners, align=center, font=\normalsize, 
              fill=blue!5, minimum height=9mm, inner sep=2mm, text width=44mm},
  bus/.style={dashed, line width=0.8pt},
  underlay/.style={rounded corners, fill=cyan!12, inner sep=4mm, 
                   line width=0pt}
]

% Helper: clip image to square centred on a coordinate
\newcommand{\squareimg}[2]{% #1=coordinate name, #2=image file
  \begin{scope}
    \clip ([shift={(-7mm,-7mm)}]#1) rectangle ([shift={(7mm,7mm)}]#1);
    \node[inner sep=0pt, anchor=center] at (#1) {\includegraphics[width=14mm]{#2}};
  \end{scope}%
}

% Progressive training stages
\matrix (M) [row sep=0mm, column sep=6mm] at (0,0) {
  \node[stage, text width=32mm, minimum height=16mm] (s64)   
       {$\mathbf{64\times 64}$\\{\normalsize Initial Model}}; &
  \node[stage, text width=32mm, minimum height=16mm] (s128)  
       {$\mathbf{128\times 128}$\\{\normalsize Extend}}; &
  \node[stage, text width=32mm, minimum height=16mm] (s256)  
       {$\mathbf{256\times 256}$\\{\normalsize Extend}}; &
  \node[stage, text width=32mm, minimum height=16mm] (s512)  
       {$\mathbf{512\times 512}$\\{\normalsize Extend}}; &
  \node[stage, text width=32mm, minimum height=16mm] (s1024) 
       {$\mathbf{1024\times 1024}$\\{\normalsize Final Model}}; \\
};

% Augmentation detail boxes above stages
\coordinate (midS) at ($(s64)!0.5!(s512)$);
\node[aug, above=6mm of s1024] (augFull) {Custom TA \&\ \\downscaling};
\node[aug] (augPatch) at ($(midS |- augFull)$) {Torchvision TA \&\ \\patch extraction};

% Training Data positioned between the two augmentation boxes
\coordinate (augMidC) at ($ (augPatch.center)!0.5!(augFull.center) $);
\node[proc, text width=34mm] (train) at ($(augMidC) + (0,1.5cm)$) {Training Data};

% Connections from Training Data to augmentation boxes
\draw[->, line width=0.9pt, shorten >=0.5mm] ($(train.south west) + (0.5mm,0.5mm)$) -- (augPatch.north east);
\draw[->, line width=0.9pt, shorten >=0.5mm] ($(train.south east) + (-0.5mm,0.5mm)$) -- (augFull.north west);

% Group outline for progressive stages (coordinate definition)
\node[draw=none, rounded corners, fit=(s64)(s128)(s256)(s512)(s1024),
      inner sep=2mm, line width=0.6pt] (stageGroup) {};

% Application boxes (right side) — fixed center-to-center step
\def\appstep{16mm}
\node[proc, right=8mm of stageGroup] (sample) at ($(stageGroup.east) + (8mm,4.2)$) 
     {Unguided\\Sampling};
\node[proc] (guided) at ($(sample) + (0,-\appstep)$)   {Classifier-Guided\\Sampling};
\node[proc] (inpaint) at ($(sample) + (0,-2*\appstep)$) {Inpainting};
\node[proc] (domain) at ($(sample) + (0,-3*\appstep)$)  {Domain Transfer};
\node[proc] (segment) at ($(sample) + (0,-4*\appstep)$) {Segmentation};

% Augmentation bus
\coordinate (busY) at ($(stageGroup.north)!0.5!(augPatch.south)$);
\coordinate (busL) at (s64.center |- busY);
\coordinate (busR) at (s512.center |- busY);
\draw[bus] (busL) -- (busR);
\draw[bus] (augPatch.south) -- ($(busL)!0.5!(busR)$);

% Stage-to-stage connections
\foreach \a/\b in {s64/s128, s128/s256, s256/s512, s512/s1024} {
  \draw[->, line width=0.9pt, shorten >=0.4pt, shorten <=0.4pt] 
       (\a.east) -- (\b.west);
}

% Downward augmentation feeds
\foreach \n in {s64,s128,s256,s512} {
  \draw[bus] (\n.center |- busL) -- (\n.center |- stageGroup.north);
}
\draw[bus] (augFull.south) -- (s1024.center |- stageGroup.north);

% Connections to applications from stageGroup box
\draw[->, line width=0.9pt] (stageGroup.east) -- (sample.west);
\draw[->, line width=0.9pt] (stageGroup.east) -- (guided.west);
\draw[->, line width=0.9pt] (stageGroup.east) -- (inpaint.west);
\draw[->, line width=0.9pt] (stageGroup.east) -- (domain.west);
\draw[->, line width=0.9pt] (stageGroup.east) -- (segment.west);

% Underlay boxes
\begin{pgfonlayer}{background}
  % White-filled stageGroup box (drawn after cyan to be on top)
  \node[draw, rounded corners, fit=(s64)(s128)(s256)(s512)(s1024),
        inner sep=2mm, line width=0.6pt, fill=white] {};
\end{pgfonlayer}

% =========================================================
% Thumbnails for stage boxes
\def\imgWmax{22}
\def\imgratio{1.35}
\pgfmathsetmacro{\imgWmin}{\imgWmax/pow(\imgratio,4)}
\def\thumbdx{-1.4mm}
\def\thumbdy{-2.0mm}
\foreach \nodename/\k/\fname in {s64/0/64, s128/1/128, s256/2/256, s512/3/512} {
  \pgfmathsetmacro{\w}{\imgWmin*pow(\imgratio,\k)}
  \pgfmathsetmacro{\wuse}{(\k==1) ? \w*0.85 : ((\k==2) ? \w*0.9*0.85 : ((\k==3) ? \w*0.8*0.85 : \w))}
  \node[inner sep=0pt, anchor=center]
       at ($ (\nodename.south east) + (\thumbdx,\thumbdy) $)
       {\includegraphics[width=\wuse mm]{figs/\fname.png}};
}
% Make 1024 image 15% smaller
\pgfmathsetmacro{\wfinal}{\imgWmin*pow(\imgratio,4)*0.7*0.85}
\node[inner sep=0pt, anchor=center]
     at ($ (s1024.south east) + (3mm,-2.0mm) $)
     {\includegraphics[width=\wfinal mm]{figs/1024.jpg}};

% Three different overlaying images next to Training Data
\foreach \i/\xoff/\yoff/\imgfile in {1/-2mm/2mm/nano-tem0.jpg, 2/0mm/0mm/nano-tem1.jpg, 3/2mm/-2mm/nano-tem2.jpg} {
  \node[inner sep=0pt, anchor=center]
    at ($ (train.east) + (14mm+\xoff,\yoff+2mm) $)
    {\includegraphics[width=15mm]{plots/\imgfile}};
}

% Images next to application boxes — clipped to square
\coordinate (imgSample)  at ($ (sample.east)  + (8.5mm,0) $);
\coordinate (imgGuided)  at ($ (guided.east)  + (8.5mm,0) $);
\coordinate (imgInpaint)  at ($ (inpaint.east)  + (8.5mm,0) $);
\coordinate (imgDomain)  at ($ (domain.east)  + (8.5mm,0) $);
\coordinate (imgSegment)  at ($ (segment.east)  + (8.5mm,0) $);

\squareimg{imgSample}{plots/syn_nano6.jpg}
\squareimg{imgGuided}{plots/class_dark_five_scale_5.0.jpg}
\squareimg{imgInpaint}{plots/inpainting1.jpg}
\squareimg{imgDomain}{plots/domain_transfer.jpg}
\squareimg{imgSegment}{plots/segmentation_nano.png}

% Images next to augmentation boxes (smaller and closer)
\node[inner sep=0pt, anchor=east]
     at ($ (augPatch.west) + (-0.5mm,0) $)
     {\includegraphics[width=9mm]{plots/torchvisionta.jpg}};
\node[inner sep=0pt, anchor=west]
     at ($ (augFull.east) + (0.5mm,0) $)
     {\includegraphics[width=9mm]{plots/customta.jpg}};
% =========================================================

\end{tikzpicture}
\end{document}
